Exploring Scale-Measures of Data Sets

Measurement is a fundamental building block of numerous scientific models and their creation. This is in particular true for data driven science. Due to the high complexity and size of modern data sets, the necessity for the development of understandable and efficient scaling methods is at hand. A profound theory for scaling data is scale-measures, as developed in the field of formal concept analysis. Recent developments indicate that the set of all scale-measures for a given data set constitutes a lattice and does hence allow efficient exploring algorithms. In this work we study the properties of said lattice and propose a novel scale-measure exploration algorithm that is based on the well-known and proven attribute exploration approach. Our results motivate multiple applications in scale recommendation, most prominently (semi-)automatic scaling.

==> gew-sep.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{o} = [text width=2cm,align=center]
\tikzstyle{n} = [text width=2.2cm,align=center]
\tikzstyle{l} = [text width=4cm, label distance=1cm,align=center]
\tikzstyle{m} = [text width=2.5cm,align=center]
\begin{tikzpicture}[scale=0.5,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-6.0/16.0,
        2/jivertex/0.0/16.0,
        3/jivertex/4.0/16.0,
        4/divertex/23.917664092664076/19.639382239382236,
        5/jivertex/-14.0/20.0,
        6/vertex/2.0/20.0,
        7/jivertex/-20.0/24.0,
        8/divertex/23.856081081081086/24.196525096525093,
        9/vertex/-14.0/26.0,
        10/jivertex/-2.0/26.0,
        11/divertex/19.606853281853276/26.659845559845557,
        12/jivertex/-25.0/27.0,
        13/vertex/-20.0/28.0,
        14/vertex/4.0/28.0,
        15/jivertex/9.0/29.0,
        16/divertex/24.0/30.0,
        17/mivertex/15.911872586872583/31.52490347490347,
        18/vertex/-4.0/32.0,
        19/mivertex/0.14662162162161252/33.00289575289575,
        20/mivertex/-24.609749034749033/33.74189189189188,
        21/mivertex/5.0/35.0,
        22/mivertex/9.0/35.0,
        23/mivertex/-18.0/36.0,
        24/mivertex/-10.0/36.0,
        25/divertex/23.917664092664097/36.51312741312741,
        26/mivertex/-3.0/39.0,
        27/mivertex/-10.0/40.0,
        28/mivertex/2.0/40.0,
        29/vertex/0.0/58.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (5) edge[conn] (13);
      \path (16) edge[conn] (25);
      \path (25) edge[conn] (29);
      \path (3) edge[conn] (17);
      \path (14) edge[conn] (22);
      \path (15) edge[conn] (22);
      \path (13) edge[conn] (27);
      \path (3) edge[conn] (6);
      \path (8) edge[conn] (16);
      \path (10) edge[conn] (21);
      \path (26) edge[conn] (29);
      \path (0) edge[conn] (7);
      \path (18) edge[conn] (26);
      \path (5) edge[conn] (9);
      \path (1) edge[conn] (9);
      \path (19) edge[conn] (26);
      \path (10) edge[conn] (24);
      \path (6) edge[conn] (10);
      \path (10) edge[conn] (19);
      \path (24) edge[conn] (27);
      \path (20) edge[conn] (29);
      \path (9) edge[conn] (26);
      \path (14) edge[conn] (19);
      \path (2) edge[conn] (23);
      \path (0) edge[conn] (4);
      \path (6) edge[conn] (15);
      \path (12) edge[conn] (23);
      \path (0) edge[conn] (3);
      \path (27) edge[conn] (29);
      \path (28) edge[conn] (29);
      \path (18) edge[conn] (28);
      \path (7) edge[conn] (13);
      \path (15) edge[conn] (21);
      \path (4) edge[conn] (8);
      \path (10) edge[conn] (18);
      \path (0) edge[conn] (11);
      \path (13) edge[conn] (20);
      \path (5) edge[conn] (18);
      \path (18) edge[conn] (27);
      \path (6) edge[conn] (14);
      \path (23) edge[conn] (29);
      \path (17) edge[conn] (29);
      \path (22) edge[conn] (29);
      \path (21) edge[conn] (28);
      \path (9) edge[conn] (20);
      \path (7) edge[conn] (24);
      \path (0) edge[conn] (5);
      \path (2) edge[conn] (6);
      \path (12) edge[conn] (20);
      \path (1) edge[conn] (14);
      \path (11) edge[conn] (17);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (12);
      \path (0) edge[conn] (2);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{Fried-Fish},
        2/below/n/{Vegtables, Stew},
        3/below/n/{Dark-Sauce},
        4/below/n/{Bowle, Cake, Jam, Tea, Christmas-Pastry},
        4/above/n/{...$\wedge$Ginger},
        5/below/n/{Herb-Dip, Hash},
        6/below/n/{Fried-Potato, Pizza, Stove-Potato},
        7/below/n/{Duck, Pork},
        8/below/n/{Dessert},
        8/above/n/{...$\wedge$Cloves},
        9/below/n/{Asian-Rice},
        10/below/n/{Pasta},
        11/below/n/{Red-Cabbage, Sauerbraten, Wild},
        11/above/n/{...$\wedge$Cloves},
        12/below/n/{Veggie-Casserole},
        13/below/n/{Chicken},
        15/below/n/{Beef},
        16/below/n/{Fruit-Salad},
        16/above/n/{...$\wedge$Pastry$\wedge$Sweets},
        17/above/n/{Allspice$\wedge$Lorber$\wedge$ Juniper-Berries $\wedge$Pepper-Black},
        18/below/n/{Goulash},
        19/above/n/{...$\wedge$Thyme},
        20/below/n/{Steamed-Fish, Paella, White-Sauce, Grilled-Fish, Baked-Fish, Veal-Meat},
        20/above/n/{Curry$\wedge$Garlic $\wedge$Pepper-White},
        21/below/n/{Mushrooms},
        21/above/n/{...$\wedge$Thyme},
        22/below/n/{Lamb},
        22/above/n/{Thyme$\wedge$Rosemary$\wedge$ Garlic$\wedge$Cayenne},
        23/below/m/{Carrots, Green-Salad, Spinach, Broccoli, Cauliflower, Lentil-Soup, Cucumber-Salad, Beans, Sauerkraut, Tomato-Salad, Kohlrabi},
        23/above/n/{Vegetables $\wedge$Pepper-White},
        24/above/n/{...$\wedge$Thyme},
        25/below/n/{Rice-Pudding},
        25/above/n/{Anise$\wedge$Vanilla $\wedge$Cinnamon},
        26/above/n/{Paprika-Roses $\wedge$Garlic$\wedge$Cayenne},
        27/above/n/{Paprika-Roses$\wedge$Paprika-Sweet$\wedge$Garlic},
        28/above/n/{Paprika-Sweet$\wedge$Garlic $\wedge$Cayenne},
        29/below/l/{Omlette, Potato-Gratin, Puree, Cheese-Pastry, Potato-Soup, Shellfish, Roulades, Goose, Curry-Rice}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> water-explore.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n} = [text width=1.3cm,align=center]
\begin{tikzpicture}[scale=0.2,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-4.0/8.0,
        2/jivertex/4.0/8.0,
        4/divertex/-8.0/10.0,
        5/jivertex/-3.0/11.0,
        6/jivertex/3.0/11.0,
        7/mivertex/-7.0/13.0,
        8/mivertex/7.0/13.0,
        9/mivertex/-6.0/16.0,
        10/mivertex/0.0/16.0,
        11/mivertex/6.0/16.0,
        12/vertex/0.0/24.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn] (10);
      \path (1) edge[conn] (5);
      \path (7) edge[conn] (9);
      \path (0) edge[conn] (2);
      \path (4) edge[conn] (7);
      \path (5) edge[conn] (9);
      \path (6) edge[conn] (11);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (10);
      \path (8) edge[conn] (11);
      \path (9) edge[conn] (12);
      \path (0) edge[conn] (4);
      \path (1) edge[conn] (7);
      \path (2) edge[conn] (6);
      \path (2) edge[conn] (8);
      \path (10) edge[conn] (12);
      \path (11) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above/n/{$\{\}$},                                    
        1/below/n/{frog},
        2/below/n/{reed},
        2/above/n/{$\{${\color{blue}R}$\}$},
        4/below/n/{dog},
        4/above/n/{$\{${\color{blue}D}$\}$},
        5/below/n/{fish leech, bream},
        6/below/n/{water weeds},
        8/below/n/{corn, bean},
        8/above//{{$\{$\color{blue}Co, Be, R$\}$}}, %W $\wedge$ LL $\wedge$ C
        9/above/n/{{$\{$\color{blue}D, FL, Br, F$\}$}}, %W $\wedge$ M
        10/above/n/{{$\{$\color{blue}FL, Br, WW, F, R$\}$}}, % W $\wedge$ LW
        11/above/n/{{$\{$\color{blue}Co, WW, Be, R$\}$}}, %W $\wedge$ C
        4/above/n/{{$\{$\color{blue}D$\}$}}, %W $\wedge$ LL $\wedge$ L $\wedge$ M $\wedge$ BF
        7/above//{{$\{$\color{blue}D, F$\}$}} %W $\wedge$ LL $\wedge$ L $\wedge$ M
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> water-scale.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, color=linecolor}%
}
\tikzstyle{n} = [text width=1.3cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\scriptsize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-4.0/8.0,
        2/jivertex/4.0/8.0,
        4/divertex/-8.0/10.0,
        5/jivertex/-3.0/11.0,
        6/jivertex/3.0/11.0,
        7/mivertex/-7.0/13.0,
        8/mivertex/7.0/13.0,
        9/mivertex/-6.0/16.0,
        10/mivertex/0.0/16.0,
        11/mivertex/6.0/16.0,
        12/vertex/0.0/24.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn] (10);
      \path (1) edge[conn] (5);
      \path (7) edge[conn] (9);
      \path (0) edge[conn] (2);
      \path (4) edge[conn] (7);
      \path (5) edge[conn] (9);
      \path (6) edge[conn] (11);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (10);
      \path (8) edge[conn] (11);
      \path (9) edge[conn] (12);
      \path (0) edge[conn] (4);
      \path (1) edge[conn] (7);
      \path (2) edge[conn] (6);
      \path (2) edge[conn] (8);
      \path (10) edge[conn] (12);
      \path (11) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        12/above/n/{W},                                    
        1/below/n/{frog},
        2/below/n/{reed},
        4/below/n/{dog},
        4/above/n/{mammal}, %W $\wedge$ LL $\wedge$ L $\wedge$ M $\wedge$ BF
        5/below/n/{fish leech, bream},
        5/above//{water animal}, %W $\wedge$ LW $\wedge$ M
        6/below/n/{water weeds},
        6/above//{water plant}, %W $\wedge$ LW $\wedge$ C
        7/above//{land animal}, %W $\wedge$ LL $\wedge$ L $\wedge$ M
        8/below/n/{corn, bean},
        8/above//{land plant}, %W $\wedge$ LL $\wedge$ C
        9/above/n/{animal}, %W $\wedge$ M
        10/above/n/{LW}, % W $\wedge$ LW
        11/above/n/{plant} %W $\wedge$ C
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> water.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.35,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-6.0/10.0,
        2/jivertex/6.0/10.0,
        3/divertex/-12.0/14.0,
        4/jivertex/-6.0/14.0,
        5/jivertex/5.0/15.0,
        6/jivertex/9.0/15.0,
        7/divertex/13.0/15.0,
        8/vertex/-11.0/17.0,
        9/jivertex/-5.0/17.0,
        10/vertex/0.0/18.0,
        11/mivertex/7.0/19.0,
        12/vertex/11.0/19.0,
        13/mivertex/-11.0/21.0,
        14/mivertex/-1.0/23.0,
        15/mivertex/-10.0/24.0,
        16/mivertex/10.0/24.0,
        17/mivertex/1.0/31.0,
        18/vertex/0.0/36.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (6);
      \path (1) edge[conn] (4);
      \path (12) edge[conn] (17);
      \path (6) edge[conn] (11);
      \path (14) edge[conn] (18);
      \path (0) edge[conn] (2);
      \path (9) edge[conn] (14);
      \path (2) edge[conn] (5);
      \path (10) edge[conn] (17);
      \path (7) edge[conn] (12);
      \path (0) edge[conn] (1);
      \path (6) edge[conn] (12);
      \path (15) edge[conn] (18);
      \path (9) edge[conn] (15);
      \path (5) edge[conn] (14);
      \path (17) edge[conn] (18);
      \path (1) edge[conn] (10);
      \path (0) edge[conn] (7);
      \path (8) edge[conn] (17);
      \path (13) edge[conn] (15);
      \path (4) edge[conn] (13);
      \path (0) edge[conn] (3);
      \path (8) edge[conn] (13);
      \path (4) edge[conn] (9);
      \path (5) edge[conn] (11);
      \path (12) edge[conn] (16);
      \path (2) edge[conn] (10);
      \path (3) edge[conn] (8);
      \path (16) edge[conn] (18);
      \path (11) edge[conn] (16);
      \path (10) edge[conn] (14);
      \path (1) edge[conn] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{frog},
        2/below//{reed},
        3/below//{dog},
        3/above//{BF},
        4/below//{bream},
        5/below//{water weeds},
        6/below//{corn},
        7/below//{bean},
        7/above//{DC},
        9/below//{fish leech},
        11/above//{MC},
        13/above//{L},
        14/above//{LW},
        15/above//{M},
        16/above//{Ch},
        17/above//{LL},
        18/above//{W}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> waterembedd.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{black}
\colorlet{vertexcolor}{black}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n} = [text width=2.5cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\normalsize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/vertex/-6.0/10.0,
        2/vertex/6.0/10.0,
        3/vertex/-12.0/14.0,
        4/mivertex/-6.0/14.0,
        5/vertex/5.0/15.0,
        6/mivertex/9.0/15.0,
        7/mivertex/13.0/15.0,
        8/vertex/-11.0/17.0,
        9/vertex/-5.0/17.0,
        10/mivertex/0.0/18.0,
        11/mivertex/7.0/19.0,
        12/vertex/11.0/19.0,
        13/mivertex/-11.0/21.0,
        14/vertex/-1.0/23.0,
        15/vertex/-10.0/24.0,
        16/vertex/10.0/24.0,
        17/mivertex/1.0/31.0,
        18/vertex/0.0/36.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn,draw opacity=0.4] (6);
      \path (1) edge[conn,draw opacity=0.4] (4);
      \path (12) edge[conn,draw opacity=0.4] (17);
      \path (6) edge[conn,draw opacity=0.4] (11);
      \path (14) edge[conn,draw opacity=0.4] (18);
      \path (0) edge[conn,draw opacity=0.4] (2);
      \path (9) edge[conn,draw opacity=0.4] (14);
      \path (2) edge[conn,draw opacity=0.4] (5);
      \path (10) edge[conn,draw opacity=0.4] (17);
      \path (7) edge[conn,draw opacity=0.4] (12);
      \path (0) edge[conn,draw opacity=0.4] (1);
      \path (6) edge[conn,draw opacity=0.4] (12);
      \path (15) edge[conn,draw opacity=0.4] (18);
      \path (9) edge[conn,draw opacity=0.4] (15);
      \path (5) edge[conn,draw opacity=0.4] (14);
      \path (17) edge[conn,draw opacity=0.4] (18);
      \path (1) edge[conn,draw opacity=0.4] (10);
      \path (0) edge[conn,draw opacity=0.4] (7);
      \path (8) edge[conn,draw opacity=0.4] (17);
      \path (13) edge[conn,draw opacity=0.4] (15);
      \path (4) edge[conn,draw opacity=0.4] (13);
      \path (0) edge[conn,draw opacity=0.4] (3);
      \path (8) edge[conn,draw opacity=0.4] (13);
      \path (4) edge[conn,draw opacity=0.4] (9);
      \path (5) edge[conn,draw opacity=0.4] (11);
      \path (12) edge[conn,draw opacity=0.4] (16);
      \path (2) edge[conn,draw opacity=0.4] (10);
      \path (3) edge[conn,draw opacity=0.4] (8);
      \path (16) edge[conn,draw opacity=0.4] (18);
      \path (11) edge[conn,draw opacity=0.4] (16);
      \path (10) edge[conn,draw opacity=0.4] (14);
      \path (1) edge[conn,draw opacity=0.4] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{frog},
        2/below//{reed},
        3/below//{dog},
        3/above//{breast feeds},
        4/below//{bream},
        5/below//{water weeds},
        6/below//{corn},
        7/below//{bean},
        7/above//{DC},
        9/below//{fish leech},
        11/above//{MC},
        13/above//{L},
        14/above//{LW},
        15/above//{M},
        16/above//{Ch},
        17/above//{LL},
        18/above//{W}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


